Nuance Matters: Probing Epistemic Consistency in Causal Reasoning

To address this gap, our study introduces the concept of causal epistemic consistency, which focuses on the self-consistency of Large Language Models (LLMs) in differentiating intermediates with nuanced differences in causal reasoning. We propose a suite of novel metrics -- intensity ranking concordance, cross-group position agreement, and intra-group clustering -- to evaluate LLMs on this front. Through extensive empirical studies on 21 high-profile LLMs, including GPT-4, Claude3, and LLaMA3-70B, we have favoring evidence that current models struggle to maintain epistemic consistency in identifying the polarity and intensity of intermediates in causal reasoning. Additionally, we explore the potential of using internal token probabilities as an auxiliary tool to maintain causal epistemic consistency. In summary, our study bridges a critical gap in AI research by investigating the self-consistency over fine-grained intermediates involved in causal reasoning.

==> figures/prompts/intermediate_classification.tex <==
\begin{mdframed}[backgroundcolor=gray!20,linewidth=0pt] 
    \begin{framedwithtag}{Prompt template}{blue!30}{blue!10}{-45mm}{2mm}{%
    Given a defeasible cause-effect pair and ten arguments with varying strength, please give a ranking of the arguments based on whether they strengthen or weaken the argumentative strength of the cause-effect pair. Note that the ten arguments consist of five supporting arguments and five defeating arguments. The ranking should be in the order from the argument that weakens the argumentative strength of the pair the most to the argument that strengthens the argumentative strength the most. 
    
    In addition, please ensure that the result only contains indices referring to each argument, separated by a single space and without any additional explanation or comments.
    
    The cause is `\{cause\}' and the effect is `\{effect\}'.
    
    The ten arguments are:
    
    1. \{argument\_1\} \newline
    2. \{argument\_2\} \newline
    3. \{argument\_3\} \newline
    4. \{argument\_4\} \newline
    5. \{argument\_5\} \newline
    6. \{argument\_6\} \newline
    7. \{argument\_7\} \newline
    8. \{argument\_8\} \newline
    9. \{argument\_9\} \newline
    10. \{argument\_10\}
    }
    \end{framedwithtag}
    \vspace{-10mm}
    \begin{framedwithtag}{Example}{red!30}{red!10}{-10mm}{2mm}{%
        Given a defeasible cause-effect pair and ten arguments with varying strength, please give a ranking of the arguments based on whether they strengthen or weaken the force of reasons of the cause-effect pair. Note that the ten arguments consist of five supporting arguments and five defeating arguments. The ranking should be in the order from the argument that weakens the argumentative strength of the pair the most to the argument that strengthens the argumentative strength the most. 
        
        In addition, please ensure that the result only contains indices referring to each argument, separated by a single space and without any addition explanation or comments.
        
        The cause is `John wants to leave his current party which is democratic party' and the effect is `Months later, He becomes a strong member of the republican party'.
        
         The ten arguments are: \\
         1. John is appointed to a nonpartisan governmental position. \\
         2. John decides to become an independent politician.  \\
         3. John changes his mind and runs on the Democratic ticket. \\
         4. leaving the democratic party might imply a preference for an opposing party. \\
         5. abandoning the democratic party strongly indicates a shift towards republican ideals and membership. \\
         6. leaving one party could indicate a desire to join another.  \\
         7. John changes his position to remain an independent voter. \\
         8. John changes his mind and votes for Democratic candidates.  \\
         9. departing the democratic party suggests a likelihood of aligning with the republican opposition.  \\
         10. deciding to leave might show interest in an alternative political group.
    }
    \end{framedwithtag}
\end{mdframed} 

==> figures/prompts/pair_intermediate_generation.tex <==
\begin{mdframed}[backgroundcolor=gray!20,linewidth=0pt] 
    \begin{framedwithtag}{Query template}{blue!30}{blue!10}{-45mm}{2mm}{%
    Generate two \variableP{\{argument\_type\}}s for the cause-effect relationship in which ‘\variableP{\{cause\}}’ leads to ‘\variableP{\{effect\}}‘, without explanations, additional commentary, index or quotation marks.

    The two generated \variableP{{argument\_type}}s vary in strength. More specifically, the first generated \variableP{\{argument\_type\}} should be \variableP{\{strength\}} than the original \variableP{\{argument\_type\}}, while the second generated \variableP{\{argument\_type\}} should be \variableP{\{strength\}} than the first \variableP{\{argument\_type\}}.
    
    Please ensure that the generated \variableP{\{argument\_type\}}s are around \variableP{\{words\}} words in length. In addition, the generated \variableP{\{strength\}} \variableP{\{argument\_type\}}s should have similar style to the original \variableP{\{argument\_type\}}. The original \variableP{\{argument\_type\}} is: ‘\variableP{\{original\_argument\}}’. Make sure that there are no explanations or additional commentary for the output and that the generated arguments are separated by a new line character.
    }
    \end{framedwithtag}
    \vspace{-10mm}

    \begin{framedwithtag}{Example}{red!30}{red!10}{-10mm}{2mm}{%
        Generate two supporters for the cause-effect relationship in which `John wants to leave his current party which is democratic party' leads to `Months later, He becomes a strong member of the republican party', without explanations, additional commentary, index or quotation marks. 
        
        The two generated supporters vary in strength. More specifically, the first generated supporter should be stronger than the original supporter, while the second generated supporter should be stronger than the first supporter. 
        
        Please ensure that the generated supporters are around 12 words in length. In addition, the generated stronger supporters should have similar style to the original supporter. The original supporter is: `leaving the democratic party might imply a preference for an opposing party.'. Make sure that there are no explanations or additional commentary for the output and that the generated arguments are separated by a new line character.
    }
    \end{framedwithtag}
\end{mdframed} 
